On the system loophole of generalized noncontextuality

Generalized noncontextuality is a well-studied notion of classicality that is applicable to a single system, as opposed to Bell locality. It relies on representing operationally indistinguishable procedures identically in an ontological model. However, operational indistinguishability depends on the set of operations that one may use to distinguish two procedures: we refer to this set as the reference of indistinguishability. Thus, whether or not a given experiment is noncontextual depends on the choice of reference. The choices of references appearing in the literature are seldom discussed, but typically relate to a notion of system underlying the experiment. This shift in perspective then begs the question: how should one define the extent of the system underlying an experiment? Our paper primarily aims at exposing this question rather than providing a definitive answer to it. We start by formulating a notion of relative noncontextuality for prepare-and-measure scenarios, which is simply noncontextuality with respect to an explicit reference of indistinguishability. We investigate how verdicts of relative noncontextuality depend on this choice of reference, and in the process introduce the concept of the noncontextuality graph of a prepare-and-measure scenario. We then discuss several proposals that one may appeal to in order to fix the reference to a specific choice, and relate these proposals to different conceptions of what a system really is. With this discussion, we advocate that whether or not an experiment is noncontextual is not as absolute as often perceived.

==> elevator.tex <==
$$
\centertikz{
\begin{scope}[line width=1.5pt,rounded corners=1pt,scale=1.7]
\fill[white] (-1,0) circle (1pt);
\begin{scope}[draw=green!90!black]
\draw (2,-0.2) to [out=20,in=160] ++(3,0);
\foreach \x/\y in {0/1,1/2,2/2.5,3/2.5,4/2,5/1} 
    \draw (2.3+\x*0.4,-0.4) -- ++(0.2+\y*0.06,0.15+\y*0.08);
\end{scope}
\foreach \x in {0,3} {
\begin{scope}[xshift=\x cm]
    \fill[white] (0,0) rectangle +(1,1);
    \draw (0,0) rectangle +(1,1);
    \draw[black!80] (0.4,0.2) -- (0.6,0.2) -- (0.53,0.25) -- (0.53,0.7) -- (0.75,0.75) -- (0.25,0.65) -- (0.47,0.7) -- (0.47,0.25) -- cycle;
    \draw[fill=black!80] (0.5,0.7) circle (1.1pt);
    \draw[black!50,line width=1pt] (0.75,0.75) -- (0.85,0.55) -- (0.65,0.55) -- cycle;
    \draw[black!50,line width=1pt] (0.25,0.65) -- (0.35,0.45) -- (0.15,0.45) -- cycle;
    \draw[red,fill=red] (0.75,0.58) circle (1pt);
    \draw[blue,fill=blue] (0.25,0.48) circle (1pt);
\end{scope}
}
\draw[red] 
(0.35,0) to[out=230,in=90] 
(0.3,-0.4) to[out=70,in=230] 
(0.4,-0.2) to[out=260,in=110] 
(0.5,-0.5) to[out=70,in=280] 
(0.6,-0.2) to[out=310,in=110] 
(0.7,-0.4) to[out=90,in=310] 
(0.65,0);
\draw[black!50,line width=1pt] (0.35,-0.8) -- ++(0,0.3) (0.5,-0.85) -- ++(0,0.3) (0.65,-0.8) -- ++(0,0.3);
%(0.1,-0.6) to[out=-20,in=200] (0.9,-0.6);
%\draw[black!50,line width=1pt] (0,-0.75) to[out=-20,in=200] (1,-0.75);
% Ref
\draw[red,decorate,decoration={brace,amplitude=5pt}] (-0.5,0) -- node[left=5pt,black] {$\rsete^{(1)}$} (-0.5,1);
%\draw[bracestyle,red] (-1.5,0.75) -- node[above,black] {$\rsets$} (-1.5,3.25);
% PM
\draw[red,decorate,decoration={brace,amplitude=5pt}] (-1.2,-0.8) -- node[left,black] {$\rsete^{(2)}$} (-1.2,1);
%\draw[bracestyle,blue] (-0.5,0.75) -- node[above,black] {$\asets$} (-0.5,3.25);
\fill[white] (5.8,0) circle (1pt);
%
\node at (0.5,1.5) {$\prep^\text{(i)}$};
\node at (3.5,1.5) {$\prep^\text{(ii)}$};
\end{scope}
}
$$

==> micro_cut.tex <==
$$
\centertikz{
\begin{scope}[yscale=1.5,xscale=3.5]
%
% \begin{scope}[line width=1pt,arrows={->},draw=black!90]
% \draw (0,0) -- (4,0);
% \draw (0,0) -- (0,2);
% \end{scope}
%
\node (a) at (0.5,1) {Alice};
%
\foreach \xs/\ys/\xshi in {0.4/0.6/3cm} {
\begin{scope}[xshift=\xshi,yshift=0.8cm,xscale=\xs,yscale=\ys]
    \draw[line width=1.2pt,draw=red,dashed,fill=red!20] (0,0) to[out=90,in=230] (1,1) to[out=50,in=80] (2,0.5) to[out=260,in=20] (0.5,-\xs) to[out=200,in=270] cycle;
\end{scope}
}
\node at (3.8,0.8) {$R$};
%
\node[rectangle,draw=black!70,line width=1pt,rounded corners=2pt,inner color=black!0,outer color=black!3,minimum size=25pt] (d) at (1.5,1) {Classical device};
\draw[line width=1pt, draw=black!80, arrows={->}] (a) -- (d);
\draw[line width=1pt, draw=black!80, arrows={->}] (d) to[out=20,in=160] (3.6,1.2);
\draw[line width=1pt, draw=black!80, arrows={->}] (d) to[out=0,in=180] (3.4,1);
\draw[line width=1pt, draw=black!80, arrows={->}] (d) to[out=-20,in=200] (3.2,0.8);
%
\draw[line width=1.2pt, draw=red, dashed] (2.9,0) to[out=80,in=220] (3.2,2);
\draw[line width=1.2pt, draw=red, dashed] (2.6,0) to[out=60,in=230] (2.8,2);
\draw[line width=1.2pt, draw=red, dashed] (2.4,0) to[out=70,in=250] (2.5,2);
%
\node at (2.8,2.2) {Other possible cuts};
%
\end{scope}
}
$$

==> mind_map.tex <==
\newcommand{\mindmapspace}{20pt}
\newcommand{\mindmapspaceiii}{25.5pt}
\newcommand{\mindmapvspace}{1cm}
$$
\centertikz{
\begin{scope}[
xscale=3.8,
yscale=2.5,
concept/.style={notion},
derives/.style={line width=1.2pt,draw=black,arrows={->}},
]
%
%\node[notion] (om) at (1.2,-1) {$\begin{gathered}\text{OMs}\\\text{(\cref{sec:definitions om})}\end{gathered}$};
%\draw[derives] (pm) -- (om);
%
\node[notion] (preorder) at (0,-2) {$\begin{gathered}\text{Reference preorder} \\\text{(\cref{sec:reference preorder})}\end{gathered}$};
%
\node[notion] (indist) [above=\mindmapvspace of preorder] {$\begin{gathered}\text{Indistinguishability}\\\text{(\cref{sec:introducing indistinguishability})}\end{gathered}$};
\node[notion] (rncom) [right=\mindmapspaceiii of preorder] {$\begin{gathered}\text{Relative noncontextual} \\\text{OMs (\cref{sec:definitions om})}\end{gathered}$};
\draw[derives] (indist) -- (rncom.north west);
\draw[derives] (indist) -- (preorder);
\node[notion] (pm) [above=1cm of rncom] {$\begin{gathered}\text{PM scenarios}\\\text{(\cref{sec:operational primitices})}\end{gathered}$};
\draw[derives] (pm) -- (rncom);
\draw[derives] (pm) -- (preorder.north east);
\node[concept] (pragm) [right=\mindmapspaceiii of rncom] {$\begin{gathered}\text{Pragmatic}\\\text{system}\end{gathered}$};
\node[concept] (ontic) [right=\mindmapspaceiii of pragm] {$\begin{gathered}\text{Ontic}\\\text{system}\end{gathered}$};
%
\node[notion] (graph) [below=\mindmapvspace of preorder] {$\begin{gathered}\text{Relative NC graph}\\\text{(\cref{sec:relative nc graph})}\end{gathered}$};
\draw[derives] (preorder) -- (graph);
\draw[derives] (rncom) -- (graph.north east);
\node[notion] (opernc) [right=\mindmapspace of graph] {$\begin{gathered}\text{Operational NC}\\\text{(\cref{sec:operational noncontextuality})}\end{gathered}$};
\draw[derives] (rncom) -- (opernc);
\node[concept] (pncom) [right=\mindmapspace of opernc] {$\begin{gathered}\text{Pragmatic NC}\\\text{(\cref{sec:pragmatic noncontextuality})}\end{gathered}$};
\draw[derives] (rncom) -- (pncom.north west);
\draw[derives] (pragm) -- (pncom);
\node[concept] (oncom) [right=\mindmapspace of pncom] {$\begin{gathered}\text{Ontic-system NC}\\\text{(\cref{sec:ontic-system noncontextuality})}\end{gathered}$};
\draw[derives] (rncom) -- (oncom.north west);
\draw[derives] (ontic) -- (oncom);
\end{scope}
}
$$

==> typical_graph.tex <==
$$
\centertikz{{[yscale=1.05]
\node[nclnode] (a1) at (0,0) {};
%
% Second row
\node[nclnode] (b1) at (-1,1) {};
\node[nclnode] (b2) at ( 1,1) {};
%
\draw[preorder] (a1) -- (b1);
\draw[preorder] (a1) -- (b2);
%
% Third row
\node[nclnode] (c1) at (-2,2) {};
\node[ clnode] (c2) at (-1,2) {};
%\node[nclnode] (c3) at (0,2) {};
\node[nclnode] (c4) at ( 1,2) {};
\node[ clnode] (c5) at ( 2,2) {};
%
\draw[preorder] (b1) -- (c1);
\draw[preorder] (b1) -- (c2);
%\draw[preorder] (b1) -- (c3);
\draw[preorder] (b1) -- (c4);
\draw[preorder] (b2) -- (c4);
\draw[preorder] (b2) -- (c5);
%
% Fourth row
\node[nclnode] (d1) at (-2,3) {};
\node[ clnode] (d2) at (-1,3) {};
\node[ clnode] (d3) at ( 0,3) {};
\node[nclnode] (d4) at ( 1,3) {};
\node[ clnode] (d5) at ( 2,3) {};
%
\draw[preorder] (c1) -- (d1);
\draw[preorder] (c2) -- (d2);
\draw[preorder] (c2) -- (d3);
\draw[preorder] (c4) -- (d4);
\draw[preorder] (c4) -- (d3);
\draw[preorder] (c5) -- (d5);
%
% Fifth row
\node[nclnode] (e1) at (-3,4) {};
\node[ clnode] (e2) at (-2,4) {};
\node[ clnode] (e3) at (-1,4) {};
\node[ clnode] (e4) at ( 0,4) {};
\node[ clnode] (e5) at ( 1,4) {};
\node[nclnode] (e6) at ( 2,4) {};
\node[ clnode] (e7) at ( 3,4) {};
%
\draw[preorder] (d1) -- (e1);
\draw[preorder] (d1) -- (e2);
\draw[preorder] (d2) -- (e2);
\draw[preorder] (d2) -- (e3);
\draw[preorder] (d3) -- (e4);
\draw[preorder] (d4) -- (e5);
\draw[preorder] (d4) -- (e6);
\draw[preorder] (d5) -- (e7);
%
% Sixth row
\node[ clnode] (f1) at (-3,5) {};
\node[nclnode] (f2) at (-2,5) {};
\node[ clnode] (f3) at (-1,5) {};
\node[ clnode] (f4) at ( 0,5) {};
\node[ clnode] (f5) at ( 1,5) {};
\node[nclnode] (f6) at ( 2,5) {};
\node[ clnode] (f7) at ( 3,5) {};
%
\draw[preorder] (e1) -- (f1);
\draw[preorder] (e1) -- (f2);
\draw[preorder] (e2) -- (f3);
\draw[preorder] (e3) -- (f3);
\draw[preorder] (e3) -- (f4);
\draw[preorder] (e4) -- (f4);
\draw[preorder] (e5) -- (f5);
\draw[preorder] (e6) -- (f6);
\draw[preorder] (e7) -- (f7);
%
% Seventh row
\node[ clnode] (g1) at (-2,6) {};
\node[ clnode] (g2) at (-1,6) {};
\node[ clnode] (g3) at ( 0,6) {};
\node[nclnode] (g4) at ( 1,6) {};
\node[ clnode] (g5) at ( 2,6) {};
%
\draw[preorder] (f1) -- (g1);
\draw[preorder] (f2) -- (g1);
\draw[preorder] (f3) -- (g2);
\draw[preorder] (f4) -- (g3);
\draw[preorder] (f5) -- (g3);
\draw[preorder] (f6) -- (g4);
\draw[preorder] (f7) -- (g5);
%
% Last row
\node[clnode] (h1) at (-1,7) {};
\node[clnode] (h2) at ( 1,7) {};
\foreach \n/\m in {1/1,2/1,3/1,4/2,5/2}
    \draw[preorder] (g\n) -- (h\m);
%
\node (apm) at (2,0) {$\apm$};
\node (note) at (0,8) {\scriptsize(assumed to satisfy the assumptions of \cref{lem:perfect state distinguishability})};
{[dashed,black!90,line width=0.7pt, arrows={-Latex}]
\draw (apm) -- (a1);
\draw (note) -- (h1);
\draw (note) -- (h2);
}
}}
$$

==> venn_diagram.tex <==
\newcommand{\vennr}{40pt}
$$
\centertikz{
%
\begin{scope}[line width=1.7pt,draw=red]
%
\draw[draw=red,dashed,fill=red,fill opacity=0.08] (0,0) circle[x radius=3*\vennr, y radius=1.2*\vennr];
%\node at (3*\vennr,20pt) {?};
\draw[fill=red,fill opacity=0.08] (0,0) circle[x radius=2*\vennr, y radius=1.15*\vennr,rotate=50];
\draw[fill=red,fill opacity=0.08] (0,0) circle[x radius=2*\vennr, y radius=1.15*\vennr,rotate=130];
\node[circle,draw=red,inner color=blue!15,outer color=blue!30,minimum size=\vennr] (pm) at (0,0) {PM scenario};
%
\end{scope}
%
\begin{scope}[yshift=-2.8*\vennr]
\node[notion] (op) at (-2.5*\vennr,0) {Operational NC};
\node[notion] (pr) at (0*\vennr,0) {Pragmatic NC};
\node[notion] (ontic) at (2.5*\vennr,0) {Ontic-system NC};
\end{scope}
%
\begin{scope}[line width=1.1pt, arrows={->},draw=black]
\draw (op) -- (pm);
\draw (pr) -- (-0.5*\vennr,-1.7*\vennr);
\node at (0,-2.1*\vennr) {\small or};
\draw (pr) -- ( 0.5*\vennr,-1.7*\vennr);
\draw (ontic) -- node[right] {?} (2.2*\vennr,-0.85*\vennr);
\end{scope}
%
%
%\fill[fill=blue!20] (0,0) circle (\vennr);
%\node at (0,0) {PM scenario};
%
}
$$
